Dispersion of incoherent spectral features in systems with strong electron-phonon coupling

We study (inverse) photoemission from systems with strong coupling of doped carriers to phonons. Using an adiabatic approximation, we develop a method for calculating spectra. This method is particularly simple for systems where the electron-phonon coupling can be neglected in the initial state, e.g., the undoped t-J model. The theory then naturally explains why the electron-phonon coupling just leads to a broadening of spectra calculated without electron-phonon coupling, without changing the dispersion. This is in agreement with recent angle-resolved photoemission spectroscopy (ARPES) on undoped cuprates, and it supports the interpretation in terms of strong electron-phonon interaction. The theory also shows that for systems with strong electron-phonon coupling in the initial state, the result cannot in general be related to the spectrum obtained without electron-phonon coupling.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

